Multilevel Monte Carlo on a high-dimensional parameter space for transmission problems with geometric uncertainties

In the framework of uncertainty quantification, we consider a quantity of interest which depends non-smoothly on the high-dimensional parameter representing the uncertainty. We show that, in this situation, the multilevel Monte Carlo algorithm is a valid option to compute moments of the quantity of interest (here we focus on the expectation), as it allows to bypass the precise location of discontinuities in the parameter space. We illustrate how such lack of smoothness occurs for the point evaluation of the solution to a (Helmholtz) transmission problem with uncertain interface, if the point can be crossed by the interface for some realizations. For this case, we provide a space regularity analysis for the solution, in order to state converge results in the L1-norm for the finite element discretization. The latter are then used to determine the optimal distribution of samples among the Monte Carlo levels. Particular emphasis is given on the robustness of our estimates with respect to the dimension of the parameter space.

==> MLMC_1pt.tex <==
 \begin{figure}
 \begin{center}
\noindent\begin{tikzpicture}
 \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR)}$},
 grid=major, legend entries={{d=16, self},{d=16, Smk},{d=32, self},{d=32, Smk},{d=64, self},{d=64, Smk}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
 
    \settable{work16.txt}{L2err_self_z2d16_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work16.txt}{L2err_Smolyak_z2d16.txt}
    \addplot[mark=triangle*,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z2d32_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,Red] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work32.txt}{L2err_Smolyak_z2d32.txt}
    \addplot[mark=triangle*,mark size=1.4pt,Red] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z2d64_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,BrickRed] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work64.txt}{L2err_Smolyak_z2d64.txt}
    \addplot[mark=triangle*,mark size=1.4pt,BrickRed] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR)}$},
 grid=major, legend entries={{d=16, self},{d=16, Smk},{d=32, self},{d=32, Smk},{d=64, self},{d=64, Smk}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    
    \settable{work16.txt}{L2err_self_z3d16_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work16.txt}{L2err_Smolyak_z3d16.txt}
    \addplot[mark=triangle*,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z3d32_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,blue] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work32.txt}{L2err_Smolyak_z3d32.txt}
    \addplot[mark=triangle*,mark size=1.4pt,blue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z3d64_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,MidnightBlue] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work64.txt}{L2err_Smolyak_z3d64.txt}
    \addplot[mark=triangle*,mark size=1.4pt,MidnightBlue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
    \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR)}$},
 grid=major, legend entries={{d=16, self},{d=16, Smk},{d=32, self},{d=32, Smk},{d=64, self},{d=64, Smk}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    
    \settable{work16.txt}{L2err_self_z4d16_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work16.txt}{L2err_Smolyak_z4d16.txt}
    \addplot[mark=triangle*,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z4d32_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,ForestGreen] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work32.txt}{L2err_Smolyak_z4d32.txt}
    \addplot[mark=triangle*,mark size=1.4pt,ForestGreen] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z4d64_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,OliveGreen!50!Black] table[x=data,y expr = \thisrowno{0}]{\datatable};
        \settable{work64.txt}{L2err_Smolyak_z4d64.txt}
    \addplot[mark=triangle*,mark size=1.4pt,OliveGreen!50!Black] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \end{center}\caption{MLMC convergence for $5$ mesh levels ($L=4$) and one point evaluation ($\Bu=u(\Bx)$ with $\Bx=(r_0,0)$). Coefficient sequence $\beta_j=(j')^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right). Reference solution computed with MLMC on $6$ levels ($L=5$, label `self') and with the adaptive Smolyak algorithm (label `Smk'). The dashed line corresponds to the theoretical error versus work rate estimated when running the optimization algorithm to choose the number of samples at each level.}\label{fig:mlmc1pt}
  \end{figure}

==> MLMC_2pts.tex <==
 \begin{figure}
 \begin{center}
\noindent\begin{tikzpicture}
 \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^2)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z2d16_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z2d32_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,Red] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z2d64_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,BrickRed] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^2)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z3d16_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z3d32_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,blue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z3d64_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,MidnightBlue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
    \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^2)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z4d16_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z4d32_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,ForestGreen] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z4d64_2pt.txt}
    \addplot[mark=square,mark size=1.4pt,OliveGreen!50!Black] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \end{center}\caption{MLMC convergence for $5$ mesh levels ($L=4$) and two point evaluations ($\Bu=\left\{u(\Bx_i)\right\}_{i=1}^2$, with $\Bx_1=(r_0,0)$ and $\Bx_2=(-r_0,0)$). Coefficient sequence $\beta_j=(j')^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right). Reference solution computed with MLMC on $6$ levels ($L=5$). The dashed line corresponds to the theoretical error versus work rate estimated when running the optimization algorithm to choose the number of samples at each level.}\label{fig:mlmc2pts}
  \end{figure}

==> MLMC_4pts.tex <==
 \begin{figure}
 \begin{center}
\noindent\begin{tikzpicture}
 \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^4)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z2d16_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z2d32_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,Red] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z2d64_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,BrickRed] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^4)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z3d16_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z3d32_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,blue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z3d64_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,MidnightBlue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
    \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^4)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z4d16_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z4d32_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,ForestGreen] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z4d64_4pt.txt}
    \addplot[mark=square,mark size=1.4pt,OliveGreen!50!Black] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \end{center}\caption{MLMC convergence for $5$ mesh levels ($L=4$) and four point evaluations ($\Bu=\left\{u(\Bx_i)\right\}_{i=1}^4$, with $\Bx_1=(r_0,0)$, $\Bx_2=(0,r_0)$, $\Bx_3=(-r_0,0)$, $\Bx_4=(0,-r_0)$). Coefficient sequence $\beta_j=(j')^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right). Reference solution computed with MLMC on $6$ levels ($L=5$). The dashed line corresponds to the theoretical error versus work rate estimated when running the optimization algorithm to choose the number of samples at each level.}\label{fig:mlmc4pts}
  \end{figure}

==> MLMC_8pts.tex <==
 \begin{figure}
 \begin{center}
\noindent\begin{tikzpicture}
 \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^4)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z2d16_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z2d32_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,Red] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z2d64_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,BrickRed] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^4)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z3d16_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z3d32_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,blue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z3d64_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,MidnightBlue] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
    \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR^4)}$},
 grid=major, legend entries={{d=16, self},{d=32, self},{d=64, self}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
    \settable{work16.txt}{L2err_self_z4d16_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \settable{work32.txt}{L2err_self_z4d32_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,ForestGreen] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
            \settable{work64.txt}{L2err_self_z4d64_8pt.txt}
    \addplot[mark=square,mark size=1.4pt,OliveGreen!50!Black] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                 \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \end{loglogaxis}
  \end{tikzpicture}
  \end{center}\caption{MLMC convergence for $5$ mesh levels ($L=4$) and eight point evaluations ($\Bu=\left\{u(\Bx_i)\right\}_{i=1}^8$, with $\Bx_i=(\cos(\varphi_i),\sin(\varphi_i))$, and $\varphi_i=\frac{2\pi}{8}(i-1)$, $i=1,\ldots,8$). Coefficient sequence $\beta_j=(j')^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right). Reference solution computed with MLMC on $6$ levels ($L=5$). The dashed line corresponds to the theoretical error versus work rate estimated when running the optimization algorithm to choose the number of samples at each level.}\label{fig:mlmc8pts}
  \end{figure}

==> SLvsML.tex <==
 \begin{figure}
 \begin{center}
\noindent\begin{tikzpicture}
 \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR)}$},
 grid=major, legend entries={{d=16, SL},{d=16, MLMC}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
  \settable{workMC.txt}{L2errMC_z2.txt}
    \addplot[mark=*,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
  
    \settable{work16.txt}{L2err_self_z2d16_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,BurntOrange] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
                \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
           \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.33)/((4^(-0.33))*10^(-(6*0.33)))*(5e-1)}
          coordinate [pos=0.85] (C)
  coordinate [pos=0.9] (D)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \draw (C) -| (D) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.33$};
  \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR)}$},
 grid=major, legend entries={{d=16, SL},{d=16, MLMC}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
  
  \settable{workMC.txt}{L2errMC_z3.txt}
    \addplot[mark=*,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
    \settable{work16.txt}{L2err_self_z3d16_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,Cerulean] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
    \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.33)/((4^(-0.33))*10^(-(6*0.33)))*(5e-1)}
          coordinate [pos=0.85] (C)
  coordinate [pos=0.9] (D)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \draw (C) -| (D) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.33$};
  \end{loglogaxis}
  \end{tikzpicture}
    \begin{tikzpicture}
   \begin{loglogaxis}[
 xlabel={\footnotesize Work},
 ylabel={\footnotesize $\lVert \bbE_{\mu}[\Re\Bu]-E^L[\Re\Bu]\rVert_{L^2(\pspace_J,\bbR)}$},
 grid=major, legend entries={{d=16, SL}, {d=16, MLMC}}, xmin=5e3, xmax=2e12, ymin=1e-3, ymax=5e-1
  ]
  
  \settable{workMC.txt}{L2errMC_z4.txt}
    \addplot[mark=*,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
    \settable{work16.txt}{L2err_self_z4d16_1pt.txt}
    \addplot[mark=square,mark size=1.4pt,green] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
    \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.45)/((4^(-0.45))*10^(-(6*0.45)))*(5e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.9] (B)
  ;
  
   \addplot[black,domain=4*10^6:10^11,samples=97,style=dashed]{x^(-0.33)/((4^(-0.33))*10^(-(6*0.33)))*(5e-1)}
          coordinate [pos=0.85] (C)
  coordinate [pos=0.9] (D)
  ;
  \draw (A) -| (B) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.45$};
  \draw (C) -| (D) node[pos=0.85,anchor= west] {\hspace{-0.27cm} $\scriptscriptstyle -0.33$};
  \end{loglogaxis}
  \end{tikzpicture}
  \end{center}\caption{Comparison of MLMC and single level MC for $d=16$, $5$ mesh levels and one point evaluation ($\Bu=u(\Bx)$ with $\Bx=(r_0,0)$). Coefficient sequence $\beta_j=(j')^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right). Reference solution computed with MLMC on $6$ levels. The dashed line corresponds to the theoretical error versus work rates: $0.45$ for MLMC and $0.33$ for single level MC.}\label{fig:slmc}
  \end{figure}

==> fecvg_plots.tex <==
 \begin{figure}
  \begin{center}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{J=8},{J=16},{J=32},{J=64}}, ymin=1e-4,ymax=1
  ]
    \settable{ndofs.txt}{FEcvg010_z2_d8.txt}
    \addplot[mark=square,mark size=1.4pt,Red,solid,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z2_d16.txt}
    \addplot[mark=*,mark size=1.4pt,Red,dotted,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z2_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Red,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z2_d64.txt}
    \addplot[mark=diamond,mark size=1.4pt,Red,dash pattern=on 0.5pt off 2pt on 2pt off 2pt,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{J=8},{J=16},{J=32},{J=64}}, ymin=1e-4,ymax=1
  ]
    \settable{ndofs.txt}{FEcvg010_z3_d8.txt}
    \addplot[mark=square,mark size=1.4pt,Blue,solid,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z3_d16.txt}
    \addplot[mark=*,mark size=1.4pt,Blue,dotted,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z3_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Blue,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z3_d64.txt}
    \addplot[mark=diamond,mark size=1.4pt,Blue,dash pattern=on 0.5pt off 2pt on 2pt off 2pt,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{J=8},{J=16},{J=32},{J=64}}, ymin=1e-4,ymax=1
  ]
    \settable{ndofs.txt}{FEcvg010_z4_d8.txt}
    \addplot[mark=square,mark size=1.4pt,Green,solid,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z4_d16.txt}
    \addplot[mark=*,mark size=1.4pt,Green,dotted,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z4_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Green,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg010_z4_d64.txt}
    \addplot[mark=diamond,mark size=1.4pt,Green,dash pattern=on 0.5pt off 2pt on 2pt off 2pt,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
 \end{center}\caption{Finite element convergence for the point evaluation at $\Bx=(0.01,0)$, with, in \eqref{eq:radiusy}, $y_j=1$ for $j=1,\ldots,J$, using linear finite elements. Coefficient sequence $\beta_{2j-1}=\beta_{2j}=j^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right) and $j=1\ldots \tfrac{J}{2}$.}\label{fig:fecvgin}
 \end{figure}
 
  \begin{figure}
  \begin{center}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{J=8},{J=16},{J=32},{J=64}}, ymin=5e-6,ymax=1e-1
  ]
    \settable{ndofs.txt}{FEcvg001out_z2_d8.txt}
    \addplot[mark=square,mark size=1.4pt,Red,solid,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z2_d16.txt}
    \addplot[mark=*,mark size=1.4pt,Red,dotted,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z2_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Red,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z2_d64.txt}
    \addplot[mark=diamond,mark size=1.4pt,Red,dash pattern=on 0.5pt off 2pt on 2pt off 2pt,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{J=8},{J=16},{J=32},{J=64}}, ymin=5e-6,ymax=1e-1
  ]
    \settable{ndofs.txt}{FEcvg001out_z3_d8.txt}
    \addplot[mark=square,mark size=1.4pt,Blue,solid,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z3_d16.txt}
    \addplot[mark=*,mark size=1.4pt,Blue,dotted,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z3_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Blue,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z3_d64.txt}
    \addplot[mark=diamond,mark size=1.4pt,Blue,dash pattern=on 0.5pt off 2pt on 2pt off 2pt,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{J=8},{J=16},{J=32},{J=64}}, ymin=5e-6,ymax=1e-1
  ]
    \settable{ndofs.txt}{FEcvg001out_z4_d8.txt}
    \addplot[mark=square,mark size=1.4pt,Green,solid,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z4_d16.txt}
    \addplot[mark=*,mark size=1.4pt,Green,dotted,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z4_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Green,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvg001out_z4_d64.txt}
    \addplot[mark=diamond,mark size=1.4pt,Green,dash pattern=on 0.5pt off 2pt on 2pt off 2pt,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1e-1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
 \end{center}\caption{Finite element convergence for the point evaluation at $\Bx=(0,0.01)$, with, in \eqref{eq:radiusy}, $y_j=-1$ for $j=1,\ldots,J$, using linear finite elements. Coefficient sequence $\beta_{2j-1}=\beta_{2j}=j^{-\frac{1}{p}}$ with $\frac{1}{p}=2$ (left), $\frac{1}{p}=3$ (center) and $\frac{1}{p}=4$ (right) and $j=1\ldots \tfrac{J}{2}$.}\label{fig:fecvgout}
 \end{figure}

==> fecvgcross.tex <==
 \begin{figure}
  \begin{center}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{$\tfrac{1}{p}=2$},{$\tfrac{1}{p}=3$}}, ymin=1e-5,ymax=1
  ]
    \settable{ndofs.txt}{FEcvgcross_z2_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Red,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvgcross_z3_d32.txt}
    \addplot[mark=star,mark size=1.4pt,Blue,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{loglogaxis}[
 xlabel={\footnotesize $N_{dof}$},
 ylabel={\footnotesize $| \Re u(\Bx)-\Re u_l(\Bx)|$},
 grid=major, legend entries={{$\tfrac{1}{p}=2$},{$\tfrac{1}{p}=3$}}, ymin=1e-5,ymax=1
  ]
    \settable{ndofs.txt}{FEcvgcross_z2_d64.txt}
    \addplot[mark=star,mark size=1.4pt,Red,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};
      \settable{ndofs.txt}{FEcvgcross_z3_d64.txt}
    \addplot[mark=star,mark size=1.4pt,Blue,dashed,mark options={solid}] table[x=data,y expr = \thisrowno{0}]{\datatable};    
        \addplot[black,domain=2*10^3:10^5.5,samples=97,style=dashed]{x^(-1)/(0.5*10^(-3))*(1)}
          coordinate [pos=0.85] (A)
  coordinate [pos=0.92] (B)
  ;
  \draw (A) -| (B) node[pos=0.9,anchor= west] {\hspace{-0.2cm} $\scriptscriptstyle -1$};
  \end{loglogaxis}
\end{tikzpicture}
\end{center}\caption{Point evaluation at $\Bx=(0,0.01)$, with, in \eqref{eq:radiusy}, $y_j=-1$ for $j=1,\ldots,J$, using linear finite elements: convergence of solution for $J=32$ to solution for $J=16$ (left) and convergence of solution for $J=64$ to solution for $J=16$ (right). In each of the two cases, the coefficient sequences $\beta_{2j-1}=\beta_{2j}=j^{-\frac{1}{p}}$, $j=1,\ldots,\tfrac{J}{2}$, with $\frac{1}{p}=2$ and $\frac{1}{p}=3$ are considered.}\label{fig:fecvgcross}
\end{figure}
